Finite generation of the second homology group of the genus three Torelli group

We prove that the group $H_2(\mathcal{I}_3;\mathbb{Z})$ is finitely generated, where $\mathcal{I}_3$ is the Torelli subgroup of the mapping class group of a closed genus-three surface $\Sigma_3$. A key role in the proof is played by establishing the following property: for each symplectic transvection $t_x\in\mathrm{Sp}_{6}(\mathbb{Z})$, we have $$ \bigl(t^{120}_x-1\bigr)^{57}\bigl(t_x^{24}-1\bigr)(t_x-1)^6H_2(\mathcal{I}_3;\mathbb{Z})=0. $$ The proof is based on the study of the spectral sequences associated with the action of $\mathcal{I}_3$ on the Bestvina-Bux-Margalit complex of minimizing cycles and with the actions on certain auxiliary complexes of the stabilizers of two- and three-component multicurves on $\Sigma_3$. The remaining ingredients are Tavgen's theorem, which asserts that $\mathrm{Sp}_{6}(\mathbb{Z})$ has bounded elementary generation, and the result of Kassabov and Putman, which asserts that $H_2(\mathcal{I}_3;\mathbb{Z})$ is finitely generated as a $\mathbb{Z}[\mathrm{Sp}_6(\mathbb{Z})]$-module.

==> fig_AC.tex <==
\begin{tikzpicture}[scale=.3,
        mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

\small
% \definecolor{blue}{rgb}{0, 0, 0.7}
% \definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}




% Border lines


\begin{scope}
% \draw[color=red, thick, my dash] (.8,3.03) .. controls (1.1,2) .. (.8,.97); % e_0+e_1
%
% \draw[color=red, thick, my dash] (.8,-3.03) .. controls (1.1,-2) .. (.8,-.97); % e_0+e_1

\draw[color=blue, thick, my dash] (-3,3.03) .. controls (-2.3,2) and (-2.3,-2) .. (-3,-3.03);
\draw[color=red, thick, my dash] (3,3.03) .. controls (3.7,2) and (3.7,-2) .. (3,-3.03);

\draw [very thick] (-6,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (6,0) circle (1);
\draw [very thick]  (-6,3)--(6,3) arc (90:-90:3) -- (-6,-3) arc (270:90:3);



% Visible lines


\draw[color=blue, thick] (-3,3.03) .. controls (-3.7,2) and (-3.7,-2) .. (-3,-3.03) node [pos=0.7,left=-2pt] {$\delta_1$};
\draw[color=red, thick] (3,3.03) .. controls (2.3,2) and (2.3,-2) .. (3,-3.03) node [pos=0.7,left=-2pt] {$\delta_2$};


% \draw[color=red, thick] (.8,3.03) .. controls (.5,2) .. (.8,.97) node [pos=0.6,left=-1pt] {$\gamma_1$}; % e_0+e_1
%
% \draw[color=red, thick] (.8,-3.03) .. controls (.5,-2) .. (.8,-.97) node [pos=0.4,left=-1pt] {$\gamma_2$}; % e_0+e_1



\draw (0, -5.5) node {type 1};
\end{scope}

%%%%%%%
%%%%%%%


\begin{scope}[xshift=25cm]
 \draw[color=red, thick, my dash] (0,3.03) .. controls (.3,2) .. (0,.97); % e_0+e_1

 \draw[color=red, thick, my dash] (0,-3.03) .. controls (.3,-2) .. (0,-.97); % e_0+e_1

\draw[color=blue, thick, my dash] (-3,3.03) .. controls (-2.3,2) and (-2.3,-2) .. (-3,-3.03);

\draw [very thick] (-6,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (6,0) circle (1);
\draw [very thick]  (-6,3)--(6,3) arc (90:-90:3) -- (-6,-3) arc (270:90:3);



% Visible lines


\draw[color=blue, thick] (-3,3.03) .. controls (-3.7,2) and (-3.7,-2) .. (-3,-3.03) node [pos=0.52,left=-1pt] {$\delta$};


 \draw[color=red, thick] (0,3.03) .. controls (-.3,2) .. (0,.97) node [pos=0.6,left=-2pt] {$\gamma_1$}; % e_0+e_1

 \draw[color=red, thick] (0,-3.03) .. controls (-.3,-2) .. (0,-.97) node [pos=0.4,left=-2pt] {$\gamma_2$}; % e_0+e_1



\draw (0, -5.5) node {type 2};
\end{scope}
\end{tikzpicture}


==> fig_AC2.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.1,
         mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

 %\definecolor{myblue}{rgb}{0, 0, 0.7}
 \unitlength=1cm

 \begin{scope}
 \fill [black!4] (0,0) circle (3.2);
 \thicklines

 \begin{scope}[white]
 \fill  (-.6,-.346) circle (.27);
\fill  (0,.693) circle (.27);
\fill  (.6,-.346) circle (.27);
\fill  (2,1.155) circle (.27);
\fill  (0,-2.309) circle (.27);
\fill  (-2,1.155) circle (.27);
 \end{scope}






\draw [thick] (-.6,-.346) circle (.27);
\draw [thick] (0,.693) circle (.27);
\draw [thick] (.6,-.346) circle (.27);
\draw [thick] (2,1.155) circle (.27);
\draw [thick] (0,-2.309) circle (.27);
\draw [thick] (-2,1.155) circle (.27);





 \draw (0,-2.309) node {\footnotesize $\bar{2}$};
 \draw (-2,1.155) node {\footnotesize $\bar{3}$};
 \draw (2,1.155) node  {\footnotesize $\bar{1}$};
 \draw (0,.693) node {\footnotesize $2$};
 \draw (-.6,-.346) node  {\footnotesize $1$};
 \draw (.6,-.346)node {\footnotesize $3$};



 %\draw (0,.693) arc(90:270:1.501);
 %\draw (-.6,-.346) arc(-150:30:1.501);
 %\draw (.6,-.346) arc(-30:150:1.501);


 \begin{scope}[blue,rotate=120]
 \draw [thick] (0,1.1) arc (90:-90:.407)-- +(-.5,0) arc (90:150:.794) arc(150:210:1.394)  arc (210:270:.794) -- +(.5,0) arc (90:-90:.407)  arc (270:90:1.908) node [pos=.5, below] {$\delta_1$};
 \end{scope}

 \begin{scope}[red,rotate=120]
 \draw[thick] (.302,-.068) -- +(1.4,1.501) arc (137:-43:.407) -- +(-1.4,-1.501) node[pos=.5,above] {$\gamma_{2\bar{3}}$} arc (-43:-223:.407);
  \end{scope}

 \draw [red,thick] (0,-2.716) arc (-90:56:.407) node [pos=.4, below right=-2pt] {$\tgamma_{\bar{2}3}$} arc (-124:-150:4.15) arc (210:30:.52) arc(-150:-135:2.9) arc (-130:86:.44) arc (-94:-105:5.5) arc (75:195.8:.65) arc (-164.2:-149.2:8.235) arc (-149.2:-85:.407);

 %1
 \begin{scope}[xshift=-.6cm, yshift=-.346cm]
 \begin{scope}[rotate=-68]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%2
\begin{scope}[yshift=.693cm]
 \begin{scope}[rotate=164]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\begin{scope}[rotate=180]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%3
\begin{scope}[xshift=.6cm, yshift=-.346cm]
 \begin{scope}[rotate=66]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
 \begin{scope}[rotate=52]
 \draw(0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\begin{scope}[rotate=38]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%bar1
 \begin{scope}[xshift=2cm, yshift=1.155cm]
 \begin{scope}[rotate=128]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

%bar2
\begin{scope}[yshift=-2.309cm]
 \begin{scope}[rotate=16]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

%bar3
\begin{scope}[xshift=-2cm, yshift=1.155cm]
 \begin{scope}[rotate=-98]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}[rotate=-112]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}[rotate=-126]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

\end{scope}

%%%%%%%%%%%
%%%%%%%%%%%


 \begin{scope}[xshift=7.5cm]
 \fill [black!4] (0,0) circle (3.2);
 \thicklines

 \begin{scope}[white]
 \fill  (-.6,-.346) circle (.27);
\fill  (0,.693) circle (.27);
\fill  (.6,-.346) circle (.27);
\fill  (2,1.155) circle (.27);
\fill  (0,-2.309) circle (.27);
\fill  (-2,1.155) circle (.27);
 \end{scope}






\draw [thick] (-.6,-.346) circle (.27);
\draw [thick] (0,.693) circle (.27);
\draw [thick,red] (.6,-.346) circle (.27) node [right=2mm] {$\alpha_3$};
\draw [thick] (2,1.155) circle (.27);
\draw [thick] (0,-2.309) circle (.27);
\draw [thick,red] (-2,1.155) circle (.27) node [below=2.5mm,xshift=1mm] {$\alpha_3$};





 \draw (0,-2.309) node {\footnotesize $\bar{2}$};
 \draw (-2,1.155) node {\footnotesize $\bar{3}$};
 \draw (2,1.155) node  {\footnotesize $\bar{1}$};
 \draw (0,.693) node {\footnotesize $2$};
 \draw (-.6,-.346) node  {\footnotesize $1$};
 \draw (.6,-.346)node {\footnotesize $3$};



 %\draw (0,.693) arc(90:270:1.501);
 %\draw (-.6,-.346) arc(-150:30:1.501);
 %\draw (.6,-.346) arc(-30:150:1.501);


 \begin{scope}[blue,rotate=120]
 \draw [thick] (0,1.1) arc (90:-90:.407)-- +(-.5,0) arc (90:150:.794) arc(150:210:1.394)  arc (210:270:.794) -- +(.5,0) arc (90:-90:.407)  arc (270:90:1.908) node [pos=.5, above] {$\delta_1$};
 \end{scope}

 \draw[thick,red] (2,1.705) arc (90:30:.55) arc (30:-150:2.051) node [pos=.55, below] {$\talpha_3$}  arc (210:75:.55) arc(-105:-15:1.57) arc (165:80:.55);

 %1
 \begin{scope}[xshift=-.6cm, yshift=-.346cm]
 \begin{scope}[rotate=-68]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%2
\begin{scope}[yshift=.693cm]
 \begin{scope}[rotate=164]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\begin{scope}[rotate=180]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%3
\begin{scope}[red,xshift=.6cm, yshift=-.346cm]
 \begin{scope}[rotate=66]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
 \begin{scope}[rotate=52]
 \draw(0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\begin{scope}[rotate=38]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%bar1
 \begin{scope}[xshift=2cm, yshift=1.155cm]
 \begin{scope}[rotate=128]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

%bar2
\begin{scope}[yshift=-2.309cm]
 \begin{scope}[rotate=16]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

%bar3
\begin{scope}[red,xshift=-2cm, yshift=1.155cm]
 \begin{scope}[rotate=-98]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}[rotate=-112]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}[rotate=-126]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}


\end{scope}


\end{tikzpicture}
\end{center}


==> fig_M11.tex <==
\begin{tikzpicture}[scale=.45]
\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}

\tikzset{
  mid stealth/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.58 with {\arrow{stealth}}
      }
    }
  }
}

\tikzset{
  mmid stealth/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{stealth}}
      }
    }
  }
}

\begin{scope}[shift={(-9,0)}]
% Invisible lines


\draw[red,my dash,thick] (0,-3.03) .. controls (-0.3,-2) .. (0,-.97); % e_0
\draw[red,my dash,thick] (0,3.03) .. controls (-0.3,2) .. (0,.97); % e_0'
\draw[color=blue,my dash, thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
\draw[color=blue,my dash, thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
\draw[color=blue,my dash, thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
\draw[color=blue,my dash, thick] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2
\draw[color=orange,my dash,thick] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);
\draw[color=orange,my dash,thick] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707) node [pos=.8,above=-1pt] {$\delta_1$};


% Border lines




\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick] (-4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3);
\draw [very thick]  (-4,-3)--(4,-3);
\draw [very thick] (-4,3) arc (90:270:3); 
\draw [very thick] (4,3) arc (90:-90:3);


% Visible lines 

\draw[color=red,thick] (0,-3.03) node [below,,xshift=.5mm] {$\gamma_2$} .. controls (0.3,-2) .. (0,-.97) ;  %e_0
\draw[color=red,thick] (0,3.03) node [above=-1pt,xshift=.5mm] {$\gamma_1$} .. controls (0.3,2) .. (0,.97) ;  %e_0'




\draw[color=blue, thick, mid stealth]  (-4.97,0) .. controls (-6,-0.3) ..  (-7.03,0) node [pos=0.4,below=-1pt] {$\alpha_1$};
\draw[color=blue, thick,mid stealth] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0) node [pos=.6,below=-1pt] {$\alpha_0$};
\draw[color=blue, thick, mid stealth] (3.03,0) .. controls (2,-0.3) ..  (.97,0)  node [pos=.4,below=-1pt] {$\alpha_2$};
\draw[color=blue, thick,mid stealth] (7.03,0) .. controls (6,-0.3) .. (4.97,0) node [pos=.4,below=-1pt] {$\alpha_3$};





\draw[color=orange,thick] (-3.293,-.707) .. controls (-1,-2.8) and (1,-2.8) .. (3.293,-.707) node [pos=.8,below=0pt] {$\delta_2$};
\draw[color=orange, thick] (-3.293,.707) .. controls (-1,2.2) and (1,2.2) .. (3.293,.707);


%\node[] at (0,-5) {\textit{à}};
\end{scope}


\begin{scope}[shift={(9,0)}]
% Invisible lines


\draw[color=blue,my dash, thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
\draw[color=blue,my dash, thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
\draw[color=blue,my dash, thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
\draw[color=blue,my dash, thick] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2


% Border lines




\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick] (-4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3);
\draw [very thick]  (-4,-3)--(4,-3);
\draw [very thick] (-4,3) arc (90:270:3); 
\draw [very thick] (4,3) arc (90:-90:3); 

% Visible lines 


%\draw [color=violet,thick] (-2.5,0) arc (0:360:1.5) ;
\draw [color=violet,thick,-stealth] (-4,1.5)  arc (-270:95:1.5) node [pos=.5,below=-1pt] {$\beta_1$};


\draw [color=violet,thick,-stealth] (0,1.5) arc (90:-275:1.5) node [pos=.15,xshift=3.5mm] {$\beta_2$} ;
\draw [color=violet,thick] (0,1.8) arc (90:270:1.8) -- (4,-1.8) node [pos=.75,below=-1pt] {$\beta_3$} arc (-90:90:1.8) -- (0,1.8) ;
\draw [color=violet,thick,-stealth] (2,1.8)--(2.6,1.8);


\draw[color=blue, thick, mid stealth] (-4.97,0)  .. controls (-6,-0.3) .. (-7.03,0)  node [pos=0.4,below=-1pt,xshift=-1mm] {$\alpha_1$};
\draw[color=blue, thick,mid stealth] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0)  node [pos=.6,below=-1pt,xshift=-1.25mm,yshift=-.4mm] {$\alpha_0$};
\draw[color=blue, thick, mid stealth] (3.03,0) .. controls (2,-0.3) ..  (.97,0)  node [pos=.4,below=-1pt,xshift=1mm] {$\alpha_2$};
\draw[color=blue, thick,mid stealth] (7.03,0) .. controls (6,-0.3) .. (4.97,0) node [pos=.4,below=-1pt,xshift=1mm] {$\alpha_3$};


\end{scope}


\end{tikzpicture}


==> fig_M2.tex <==
\begin{tikzpicture}[scale=.35,
        mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

\small
% \definecolor{blue}{rgb}{0, 0, 0.7}
% \definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}




% Border lines


\begin{scope}
\draw[color=blue, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (-3.03,0) .. controls (-2,.3) .. (-.97,0);
\draw[color=blue, thick, my dash] (.97,0) .. controls (2,.3) .. (3.03,0);
\draw[color=blue, thick, my dash] (4.97,0) .. controls (6,.3) .. (7.03,0);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);


\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=blue, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0) node [pos=.5, below,xshift=.8mm] {$\alpha_1$};
\draw[color=blue, thick] (-3.03,0) .. controls (-2,-.3) .. (-.97,0) node [pos=.5, below,xshift=.8mm] {$\alpha_2$};
\draw[color=blue, thick] (.97,0) .. controls (2,-.3) .. (3.03,0) node [pos=.5, below,xshift=.8mm] {$\alpha_3$};
\draw[color=blue, thick] (4.97,0) .. controls (6,-.3) .. (7.03,0) node [pos=.5, below] {$\alpha_4$};
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03) node [pos=.5, left,xshift=.8mm] {$\alpha_0$};

\draw(4.2,-2) node {$S$};


\end{scope}



%%%%%%%
%%%%%%%


\end{tikzpicture}


==> fig_deltaeps.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.1,
         mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

 %\definecolor{myblue}{rgb}{0, 0, 0.7}
 \unitlength=1cm

 \begin{scope}
 \fill [black!4] (0,0) circle (3.2);
 \thicklines

 \begin{scope}[white]
 \fill  (-.6,-.346) circle (.27);
\fill  (0,.693) circle (.27);
\fill  (.6,-.346) circle (.27);
\fill  (2,1.155) circle (.27);
\fill  (0,-2.309) circle (.27);
\fill  (-2,1.155) circle (.27);
 \end{scope}






\draw [thick] (-.6,-.346) circle (.27);
\draw [thick] (0,.693) circle (.27);
\draw [thick] (.6,-.346) circle (.27);
\draw [thick] (2,1.155) circle (.27);
\draw [thick] (0,-2.309) circle (.27);
\draw [thick] (-2,1.155) circle (.27);





 \draw (0,-2.309) node {\footnotesize $\bar{2}$};
 \draw (-2,1.155) node {\footnotesize $\bar{3}$};
 \draw (2,1.155) node  {\footnotesize $\bar{1}$};
 \draw (0,.693) node {\footnotesize $2$};
 \draw (-.6,-.346) node  {\footnotesize $1$};
 \draw (.6,-.346)node {\footnotesize $3$};



 %\draw (0,.693) arc(90:270:1.501);
 %\draw (-.6,-.346) arc(-150:30:1.501);
 %\draw (.6,-.346) arc(-30:150:1.501);


 \begin{scope}[blue]
 \draw [thick] (0,1.1) arc (90:-20:.407) arc(160:200:3.976) arc (20:-200:.407) node [pos=.5,below=-1pt,xshift=1mm] {$\delta_2'$} arc(-20:20:3.976) arc (200:80:.407);
 \end{scope}

\begin{scope}[red,rotate=120]
 \draw [thick] (0,1.1) arc (90:-20:.407) arc(160:200:3.976) arc (20:-200:.407) node [pos=.5,above right=-2.5pt,yshift=-1mm] {$\delta_1'$} arc(-20:20:3.976) arc (200:80:.407);
 \end{scope}
 \begin{scope}[orange,rotate=-120]
 \draw [thick] (0,1.1) arc (90:-20:.407) arc(160:200:3.976) arc (20:-200:.407) node [pos=.5,above left=-2.5pt] {$\delta_3'$} arc(-20:20:3.976) arc (200:80:.407);
 \end{scope}


 %1
 \begin{scope}[xshift=-.6cm, yshift=-.346cm]
 \begin{scope}[rotate=-68]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%2
\begin{scope}[yshift=.693cm]
 \begin{scope}[rotate=164]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\begin{scope}[rotate=180]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%3
\begin{scope}[xshift=.6cm, yshift=-.346cm]
 \begin{scope}[rotate=66]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
 \begin{scope}[rotate=52]
 \draw(0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\begin{scope}[rotate=38]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%bar1
 \begin{scope}[xshift=2cm, yshift=1.155cm]
 \begin{scope}[rotate=128]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

%bar2
\begin{scope}[yshift=-2.309cm]
 \begin{scope}[rotate=16]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

%bar3
\begin{scope}[xshift=-2cm, yshift=1.155cm]
 \begin{scope}[rotate=-98]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}[rotate=-112]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}[rotate=-126]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

\end{scope}

%%%%%%%%%%%
%%%%%%%%%%%


 \begin{scope}[xshift=7.5cm]
 \fill [black!4] (0,0) circle (3.2);
 \thicklines

 \begin{scope}[white]
 \fill  (-.6,-.346) circle (.27);
\fill  (0,.693) circle (.27);
\fill  (.6,-.346) circle (.27);
\fill  (2,1.155) circle (.27);
\fill  (0,-2.309) circle (.27);
\fill  (-2,1.155) circle (.27);
 \end{scope}






\draw [thick] (-.6,-.346) circle (.27);
\draw [thick] (0,.693) circle (.27);
\draw [thick] (.6,-.346) circle (.27);
\draw [thick] (2,1.155) circle (.27);
\draw [thick] (0,-2.309) circle (.27);
\draw [thick] (-2,1.155) circle (.27);





 \draw (0,-2.309) node {\footnotesize $\bar{2}$};
 \draw (-2,1.155) node {\footnotesize $\bar{3}$};
 \draw (2,1.155) node  {\footnotesize $\bar{1}$};
 \draw (0,.693) node {\footnotesize $2$};
 \draw (-.6,-.346) node  {\footnotesize $1$};
 \draw (.6,-.346)node {\footnotesize $3$};



 \begin{scope}
 \draw[thick,violet] (0,1.393) arc (90:30:.7) -- +(.6,-1.039) arc (30:-90:.7) -- +(-1.2,0) node [pos=.5,below] {$\varepsilon$} arc (-90:-210:.7) -- +(.6,1.039) arc (150:80:.7);
 \end{scope}

 \begin{scope}[red]
 \draw[thick] (2,1.655) arc (90:-43:.5) -- +(-1.4,-1.501) arc (-43:-150:.5) -- +(-.6,1.039) arc (210:103:.5) -- +(2,.462) arc (103:-43:.5) node [pos=.5,above right=-2.5pt,yshift=-1mm] {$\varepsilon_1$} ;
\end{scope}

 \begin{scope}[orange,rotate=120]
 \draw[thick] (2,1.655) arc (90:-43:.5) -- +(-1.4,-1.501) arc (-43:-150:.5) -- +(-.6,1.039) arc (210:103:.5) -- +(2,.462) arc (103:-43:.5) node [pos=.5,above left=-2.5pt,xshift=1mm] {$\varepsilon_3$} ;
\end{scope}

\begin{scope}[blue,rotate=-120]
 \draw[thick] (2,1.655) arc (90:-43:.5) -- +(-1.4,-1.501) arc (-43:-150:.5) -- +(-.6,1.039) arc (210:103:.5) -- +(2,.462) arc (103:-43:.5) node [pos=.5,below,xshift=1mm] {$\varepsilon_2$} ;
\end{scope}

 %\draw (0,.693) arc(90:270:1.501);
 %\draw (-.6,-.346) arc(-150:30:1.501);
 %\draw (.6,-.346) arc(-30:150:1.501);


%  \begin{scope}[blue,rotate=120]
%  \draw [thick] (0,1.1) arc (90:-90:.407)-- +(-.5,0) arc (90:150:.794) arc(150:210:1.394)  arc (210:270:.794) -- +(.5,0) arc (90:-90:.407)  arc (270:90:1.908) node [pos=.5, above] {$\delta_1$};
%  \end{scope}
%
%  \draw[thick,red] (2,1.705) arc (90:30:.55) arc (30:-150:2.051) node [pos=.55, below] {$\talpha_3$}  arc (210:75:.55) arc(-105:-15:1.57) arc (165:80:.55);

 %1
 \begin{scope}[xshift=-.6cm, yshift=-.346cm]
 \begin{scope}[rotate=-68]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%2
\begin{scope}[yshift=.693cm]
 \begin{scope}[rotate=164]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\begin{scope}[rotate=180]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%3
\begin{scope}[xshift=.6cm, yshift=-.346cm]
 \begin{scope}[rotate=66]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
 \begin{scope}[rotate=52]
 \draw(0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\begin{scope}[rotate=38]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%bar1
 \begin{scope}[xshift=2cm, yshift=1.155cm]
 \begin{scope}[rotate=128]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

%bar2
\begin{scope}[yshift=-2.309cm]
 \begin{scope}[rotate=16]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

%bar3
\begin{scope}[xshift=-2cm, yshift=1.155cm]
 \begin{scope}[rotate=-98]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}[rotate=-112]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}[rotate=-126]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}


\end{scope}


\end{tikzpicture}
\end{center}


==> fig_deltagamma.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.1,
         mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

 %\definecolor{myblue}{rgb}{0, 0, 0.7}
 \unitlength=1cm

 \begin{scope}
 \fill [black!4] (0,0) circle (3.2);
 \thicklines

 \begin{scope}[white]
 \fill  (-.6,-.346) circle (.27);
\fill  (0,.693) circle (.27);
\fill  (.6,-.346) circle (.27);
\fill  (2,1.155) circle (.27);
\fill  (0,-2.309) circle (.27);
\fill  (-2,1.155) circle (.27);
 \end{scope}






\draw [thick] (-.6,-.346) circle (.27);
\draw [thick] (0,.693) circle (.27);
\draw [thick] (.6,-.346) circle (.27);
\draw [thick] (2,1.155) circle (.27);
\draw [thick] (0,-2.309) circle (.27);
\draw [thick] (-2,1.155) circle (.27);





 \draw (0,-2.309) node {\footnotesize $\bar{2}$};
 \draw (-2,1.155) node {\footnotesize $\bar{3}$};
 \draw (2,1.155) node  {\footnotesize $\bar{1}$};
 \draw (0,.693) node {\footnotesize $2$};
 \draw (-.6,-.346) node  {\footnotesize $1$};
 \draw (.6,-.346)node {\footnotesize $3$};



 %\draw (0,.693) arc(90:270:1.501);
 %\draw (-.6,-.346) arc(-150:30:1.501);
 %\draw (.6,-.346) arc(-30:150:1.501);


 \begin{scope}[blue]
 \draw [thick] (0,1.1) arc (90:-90:.407)-- +(-.5,0) arc (90:150:.794) arc(150:210:1.394) arc (210:270:.794) -- +(.5,0) arc (90:-90:.407)  arc (270:90:1.908) node [pos=.5, left=-.5pt] {$\delta_2$};
 \end{scope}
 \begin{scope}[red,rotate=120]
 \draw [thick] (0,1.1) arc (90:-90:.407)-- +(-.5,0) arc (90:150:.794) arc(150:210:1.394)  arc (210:270:.794) -- +(.5,0) arc (90:-90:.407)  arc (270:90:1.908) node [pos=.5, below] {$\delta_1$};
 \end{scope}
 \begin{scope}[orange,rotate=-120]
 \draw [thick] (0,1.1) arc (90:-90:.407)-- +(-.5,0) arc (90:150:.794) arc(150:210:1.394) arc (210:270:.794) -- +(.5,0) arc (90:-90:.407)  arc (270:90:1.908) node [pos=.5, above right=-2pt] {$\delta_3$};
 \end{scope}


 %1
 \begin{scope}[xshift=-.6cm, yshift=-.346cm]
 \begin{scope}[rotate=-68]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%2
\begin{scope}[yshift=.693cm]
 \begin{scope}[rotate=164]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\begin{scope}[rotate=180]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%3
\begin{scope}[xshift=.6cm, yshift=-.346cm]
 \begin{scope}[rotate=66]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
 \begin{scope}[rotate=52]
 \draw(0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\begin{scope}[rotate=38]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%bar1
 \begin{scope}[xshift=2cm, yshift=1.155cm]
 \begin{scope}[rotate=128]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

%bar2
\begin{scope}[yshift=-2.309cm]
 \begin{scope}[rotate=16]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

%bar3
\begin{scope}[xshift=-2cm, yshift=1.155cm]
 \begin{scope}[rotate=-98]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}[rotate=-112]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}[rotate=-126]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

\end{scope}

%%%%%%%%%%%
%%%%%%%%%%%


 \begin{scope}[xshift=7.5cm]
 \fill [black!4] (0,0) circle (3.2);
 \thicklines

 \begin{scope}[white]
 \fill  (-.6,-.346) circle (.27);
\fill  (0,.693) circle (.27);
\fill  (.6,-.346) circle (.27);
\fill  (2,1.155) circle (.27);
\fill  (0,-2.309) circle (.27);
\fill  (-2,1.155) circle (.27);
 \end{scope}






\draw [thick] (-.6,-.346) circle (.27);
\draw [thick] (0,.693) circle (.27);
\draw [thick] (.6,-.346) circle (.27);
\draw [thick] (2,1.155) circle (.27);
\draw [thick] (0,-2.309) circle (.27);
\draw [thick] (-2,1.155) circle (.27);





 \draw (0,-2.309) node {\footnotesize $\bar{2}$};
 \draw (-2,1.155) node {\footnotesize $\bar{3}$};
 \draw (2,1.155) node  {\footnotesize $\bar{1}$};
 \draw (0,.693) node {\footnotesize $2$};
 \draw (-.6,-.346) node  {\footnotesize $1$};
 \draw (.6,-.346)node {\footnotesize $3$};



 \begin{scope}[violet,rotate=-120]
  \draw[thick] (-.6,.061) arc (90:270:.407) node[pos=.65,above] {$\gamma_{12}$} --+(1.2,0) arc(-90:90:.407) -- +(-1.2,0);
 \end{scope}
 \begin{scope}[orange]
 \draw[thick] (.302,-.068) -- +(1.4,1.501) arc (137:-43:.407) -- +(-1.4,-1.501) node[pos=.5,below right=-2pt] {$\gamma_{3\bar{1}}$} arc (-43:-223:.407);
  \end{scope}
 \begin{scope}[red]
 \draw[thick] (0,-2.9) arc (270:150:2.9) arc (150:-30:.55) arc (150:270:1.8) node[pos=.5,below left=-2pt] {$\gamma_{\bar{2}\bar{3}}$} arc (90:-90:.55);
 \end{scope}
 \begin{scope}[xshift=.6cm, yshift=-.346cm]
 \begin{scope}[rotate=-154]
 \begin{scope}[xshift=-.6cm, yshift=.346cm, blue]
 \draw[thick] (.302,-.068) -- +(1.4,1.501) node[pos=.5,right] {$\gamma_{\bar{2}3}$} arc (137:-43:.407) -- +(-1.4,-1.501)  arc (-43:-223:.407);
  \end{scope}
  \end{scope}
  \end{scope}

 %\draw (0,.693) arc(90:270:1.501);
 %\draw (-.6,-.346) arc(-150:30:1.501);
 %\draw (.6,-.346) arc(-30:150:1.501);


%  \begin{scope}[blue,rotate=120]
%  \draw [thick] (0,1.1) arc (90:-90:.407)-- +(-.5,0) arc (90:150:.794) arc(150:210:1.394)  arc (210:270:.794) -- +(.5,0) arc (90:-90:.407)  arc (270:90:1.908) node [pos=.5, above] {$\delta_1$};
%  \end{scope}
%
%  \draw[thick,red] (2,1.705) arc (90:30:.55) arc (30:-150:2.051) node [pos=.55, below] {$\talpha_3$}  arc (210:75:.55) arc(-105:-15:1.57) arc (165:80:.55);

 %1
 \begin{scope}[xshift=-.6cm, yshift=-.346cm]
 \begin{scope}[rotate=-68]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%2
\begin{scope}[yshift=.693cm]
 \begin{scope}[rotate=164]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\begin{scope}[rotate=180]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%3
\begin{scope}[xshift=.6cm, yshift=-.346cm]
 \begin{scope}[rotate=66]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
 \begin{scope}[rotate=52]
 \draw(0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\begin{scope}[rotate=38]
 \draw (0,.27)-- (-.1,.31);
\draw (0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%bar1
 \begin{scope}[xshift=2cm, yshift=1.155cm]
 \begin{scope}[rotate=128]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

%bar2
\begin{scope}[yshift=-2.309cm]
 \begin{scope}[rotate=16]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}

%bar3
\begin{scope}[xshift=-2cm, yshift=1.155cm]
 \begin{scope}[rotate=-98]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}[rotate=-112]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\begin{scope}[rotate=-126]
 \draw (0,.27)-- (.1,.31);
\draw (0,.27)-- (.08,.2);
\end{scope}
\end{scope}


\end{scope}


\end{tikzpicture}
\end{center}


==> fig_gd.tex <==
\begin{tikzpicture}[scale=.3,
        mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

\small
% \definecolor{blue}{rgb}{0, 0, 0.7}
% \definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}




% Border lines


\draw[color=blue, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (-3.03,0) .. controls (-2,.3) .. (-.97,0);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);
\draw[color=blue, thick, my dash] (6.97,0) .. controls (8,.3) .. (9.03,0);
\draw[color=violet, thick, my dash] (0,-.97) .. controls (.3,-2) .. (0,-3.03);
\draw[color=red, thick, my dash] (3,3.03) .. controls (3.7,2) and (3.7,-2) .. (3,-3.03);

\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (6,0) circle (1);
\draw [very thick]  (-4,3)--(6,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=blue, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0) node[below=-1pt,pos=.5,xshift=.5mm] {$\gamma_j$};
\draw[color=blue, thick] (-3.03,0) .. controls (-2,-.3) .. (-.97,0) node[below=-1pt,pos=.5,xshift=.5mm] {$\gamma_k$};
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03) node[left=-2pt,pos=.5] {$\gamma_i$};
\draw[color=blue, thick] (6.97,0) .. controls (8,-.3) .. (9.03,0) node[below=-1pt,pos=.5] {$\gamma_3$};
\draw[color=violet, thick] (0,-.97) .. controls (-.3,-2) .. (0,-3.03) node[left=-3pt,pos=.5] {$\gamma'$};

\draw[color=red, thick] (3,3.03) .. controls (2.3,2) and (2.3,-2) .. (3,-3.03) node [pos=0.5,left=-2pt] {$\delta$};






%%%%%%%
%%%%%%%


\end{tikzpicture}


==> fig_lantern.tex <==





\tikzset{->-/.style={decoration={
     markings,
     mark=at position #1 with {\arrow{>}}},postaction={decorate}}}


  %  \draw[->-=.5] (0,0) to [bend left] (2,4);
    %\draw[->-=.8] (0,0) to [bend right] (2,4);



\definecolor{mygreen}{rgb}{0, 0.4, 0}
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mypink}{rgb}{1, 0.3, 0.8}
\definecolor{myyellow}{rgb}{1,1, 0}

\colorlet{cola}{violet}
\colorlet{cold}{red}
\colorlet{colg}{myblue}
\colorlet{colkf}{mypink}
\colorlet{colks}{violet}
\colorlet{coll}{orange}
\colorlet{colx}{mygreen}
\colorlet{coly}{orange}
\colorlet{colm}{mygreen}
\colorlet{colz}{brown}


\begin{tikzpicture}
\small
\tikzset{every path/.append style={line width=.3mm}}

\filldraw [fill=black!4, very thick] (0,0) circle (1.9); 
%\fill [color=] (0,0) circle (2);
\filldraw [fill=white, very thick] (0,1) circle (.3);
\filldraw [fill=white, very thick] (0.866,-0.5) circle (.3);
\filldraw [fill=white, very thick] (-0.866,-0.5) circle (.3);

\draw [thick] (0.1,-.5) ellipse (1.4 and .7);
\draw [thick, rotate=120] (0.1,-.5) ellipse (1.4 and .7);
\draw [thick, rotate=240] (0.1,-.5) ellipse (1.4 and .7);
\path (0.03,1) node {$b_2$};
\path (-0.836,-0.5) node {$b_1$};
\path (0.896,-0.5) node {$b_3$};
\path (0.13,-1.45) node {$c_2$};
\path (1.27,0.7) node {$c_1$};
\path (-1.27,0.7) node {$c_3$};
\path (1.56,-1.56) node {$b_4$};

\end{tikzpicture}




==> fig_sphere.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.25,
         mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

 %\definecolor{myblue}{rgb}{0, 0, 0.7}
 \unitlength=1cm
 \fill [black!4] (0,0) circle (3.2);
 \thicklines

 \begin{scope}[white]
 \fill  (-.6,-.346) circle (.27);
\fill  (0,.693) circle (.27);
\fill  (.6,-.346) circle (.27);
\fill  (2,1.155) circle (.27);
\fill  (0,-2.309) circle (.27);
\fill  (-2,1.155) circle (.27);
 \end{scope}




 \begin{scope}
  \draw (-.6,-.346) -- (0,.693) -- (.6,-.346) -- (-.6,-.346) -- (-2,1.155) -- (0,.693) -- (2,1.155) -- (.6,-.346) -- (0,-2.309) -- (-.6,-.346);
 \begin{scope}
 \draw (-2,1.155) .. controls (-2.3,2.4) and (-.8,2.7)  .. (0,2.7) .. controls (.8,2.7) and (2.3,2.4) .. (2,1.155);
 \end{scope}
 \begin{scope}[rotate=120]
 \draw (-2,1.155) .. controls (-2.3,2.4) and (-.8,2.7)  .. (0,2.7) .. controls (.8,2.7) and (2.3,2.4) .. (2,1.155);
 \end{scope}
 \begin{scope}[rotate=-120]
 \draw (-2,1.155) .. controls (-2.3,2.4) and (-.8,2.7)  .. (0,2.7) .. controls (.8,2.7) and (2.3,2.4) .. (2,1.155);
 \end{scope}
 \end{scope}

\begin{scope}[white, opacity=.6]
 \fill  (-.6,-.346) circle (.27);
\fill  (0,.693) circle (.27);
\fill  (.6,-.346) circle (.27);
\fill  (2,1.155) circle (.27);
\fill  (0,-2.309) circle (.27);
\fill  (-2,1.155) circle (.27);
 \end{scope}

\draw [very thick] (-.6,-.346) circle (.27);
\draw [very thick] (0,.693) circle (.27);
\draw [very thick] (.6,-.346) circle (.27);
\draw [very thick] (2,1.155) circle (.27);
\draw [very thick] (0,-2.309) circle (.27);
\draw [very thick] (-2,1.155) circle (.27);





 \fill[black!30] (0,-2.309) circle (1pt) node [black,below=-1.5pt,yshift=.5pt] {\tiny $\bar{2}$} node [black,below=3.5mm,xshift=1mm] {$\alpha_2$};
 \fill[black!30] (-2,1.155) circle (1pt) node [black,above left=-3pt,yshift=-.5pt] {\tiny $\bar{3}$} node [black,below=3.5mm] {$\alpha_3$};
 \fill[black!30] (2,1.155) circle (1pt) node [black,above right=-3pt,yshift=-.5pt] {\tiny $\bar{1}$} node [black,below=3.5mm,xshift=2mm] {$\alpha_1$};
 \fill[black!30] (0,.693) circle (1pt) node [black,above=-1.5pt] {\tiny $2$} node [black,above=3.5mm] {$\alpha_2$};
 \fill[black!30] (-.6,-.346) circle (1pt) node [black,below left=-3pt] {\tiny $1$} node [black,below left=1.6mm] {$\alpha_1$};
 \fill[black!30] (.6,-.346) circle (1pt)node [black,below right=-3pt] {\tiny $3$} node [black,below right=1.6mm] {$\alpha_3$};



 %\draw (0,.693) arc(90:270:1.501);
 %\draw (-.6,-.346) arc(-150:30:1.501);
 %\draw (.6,-.346) arc(-30:150:1.501);

%  \begin{scope}[blue]
%  \draw [thick] (0,1.1) arc (90:-90:.407)-- +(-.5,0) arc (90:150:.794) arc(150:210:1.394) arc (210:270:.794) -- +(.5,0) arc (90:-90:.407)  arc (270:90:1.908) node [pos=.5, left=-.5pt] {$\delta_2$};
%  \end{scope}
%  \begin{scope}[blue,rotate=120]
%  \draw [thick] (0,1.1) arc (90:-90:.407)-- +(-.5,0) arc (90:150:.794) arc(150:210:1.394)  arc (210:270:.794) -- +(.5,0) arc (90:-90:.407)  arc (270:90:1.908) node [pos=.5, below] {$\delta_1$};
%  \end{scope}
%  \begin{scope}[blue,rotate=-120]
%  \draw [thick] (0,1.1) arc (90:-90:.407)-- +(-.5,0) arc (90:150:.794) arc(150:210:1.394) arc (210:270:.794) -- +(.5,0) arc (90:-90:.407)  arc (270:90:1.908) node [pos=.5, above right=-2pt] {$\delta_3$};
%  \end{scope}

 %1
 \begin{scope}[xshift=-.6cm, yshift=-.346cm]
 \begin{scope}[rotate=-68]
 \draw [thick](0,.27)-- (-.1,.31);
\draw [thick](0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%2
\begin{scope}[yshift=.693cm]
 \begin{scope}[rotate=164]
 \draw [thick](0,.27)-- (-.1,.31);
\draw [thick](0,.27)-- (-.08,.2);
\end{scope}
\begin{scope}[rotate=180]
 \draw [thick](0,.27)-- (-.1,.31);
\draw [thick](0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%3
\begin{scope}[xshift=.6cm, yshift=-.346cm]
 \begin{scope}[rotate=66]
 \draw [thick](0,.27)-- (-.1,.31);
\draw [thick](0,.27)-- (-.08,.2);
\end{scope}
 \begin{scope}[rotate=52]
 \draw [thick](0,.27)-- (-.1,.31);
\draw [thick](0,.27)-- (-.08,.2);
\end{scope}
\begin{scope}[rotate=38]
 \draw [thick](0,.27)-- (-.1,.31);
\draw [thick](0,.27)-- (-.08,.2);
\end{scope}
\end{scope}

%bar1
 \begin{scope}[xshift=2cm, yshift=1.155cm]
 \begin{scope}[rotate=128]
 \draw [thick](0,.27)-- (.1,.31);
\draw [thick](0,.27)-- (.08,.2);
\end{scope}
\end{scope}

%bar2
\begin{scope}[yshift=-2.309cm]
 \begin{scope}[rotate=16]
 \draw [thick](0,.27)-- (.1,.31);
\draw [thick](0,.27)-- (.08,.2);
\end{scope}
\begin{scope}
 \draw [thick](0,.27)-- (.1,.31);
\draw [thick](0,.27)-- (.08,.2);
\end{scope}
\end{scope}

%bar3
\begin{scope}[xshift=-2cm, yshift=1.155cm]
 \begin{scope}[rotate=-98]
 \draw [thick](0,.27)-- (.1,.31);
\draw [thick](0,.27)-- (.08,.2);
\end{scope}
\begin{scope}[rotate=-112]
 \draw [thick](0,.27)-- (.1,.31);
\draw [thick](0,.27)-- (.08,.2);
\end{scope}
\begin{scope}[rotate=-126]
 \draw [thick](0,.27)-- (.1,.31);
\draw [thick](0,.27)-- (.08,.2);
\end{scope}
\end{scope}
\end{tikzpicture}
\end{center}


==> fig_two_gamma.tex <==
\begin{tikzpicture}[scale=.4]

\small
% \definecolor{blue}{rgb}{0, 0, 0.7}
 \definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}


\draw[color=olive, thick,  my dash] (1.93,3.03) .. controls (2.63,2) and (2.63,-2) .. (1.93,-3.03);
\draw[color=violet,thick,my dash] (0,-1) .. controls (-2,-2) and (-3,2) ..   (-3.7,3.03);
\draw[color=violet,thick, my dash] (0,-3) .. controls (2,-2.5) and (3.9,2) ..   (3.7,3.03);


% Border lines




\draw[color=blue, thick, my dash] (-9.03,0) .. controls (-8,.3) .. (-6.97,0);
\draw[color=red, thick, my dash] (0,-.97) .. controls (.3,-2) .. (0,-3.03);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);
\draw[color=blue, thick, my dash] (6.97,0) .. controls (8,.3) .. (9.03,0);
%\draw[color=blue] (1.93,3.03) -- (1.93,-3.03);


\draw [very thick] (-6,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (6,0) circle (1);
\draw [very thick]  (-6,3)--(6,3) arc (90:-90:3) -- (-6,-3) arc (270:90:3);



% Visible lines

\draw [olive,thick] (0,0) circle (1.6) node [above right=3mm,xshift=.5mm] {$\beta$};
\draw [olive,thick] (-2.1,0) arc (180:90:2.1) node [pos=.6,above left=-5pt] {$\beta'$} arc (-90:-39:2.5) ;
\draw [olive,thick] (-2.1,0) arc (180:270:2.1) arc (90:39:2.5);


\draw[color=blue, thick] (-9.03,0) .. controls (-8,-.3) .. (-6.97,0) node [pos=.5,below,xshift=.5mm] {$\alpha_1$};
\draw[color=red, thick] (0,-.97) .. controls (-.3,-2) .. (0,-3.03) node [below] {$\gamma'$};
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03) node [above] {$\gamma$};
\draw[color=blue, thick] (6.97,0) .. controls (8,-.3) .. (9.03,0) node [pos=.5,below,xshift=.5mm] {$\alpha_2$};

\draw[color=violet,thick] (0,-1) .. controls (2,-2) and (3,2) ..   (3.7,3.03);
\draw[color=violet,thick] (0,-3) .. controls (-2,-2.5) and (-3.9,2) ..   (-3.7,3.03) node [pos=.6,below left=-2pt] {$\gamma''$};






\end{tikzpicture}


==> fig_types.tex <==
\begin{tikzpicture}[scale=.3,
        mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

\small
% \definecolor{blue}{rgb}{0, 0, 0.7}
% \definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}




% Border lines


\begin{scope}
\draw[color=blue, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (-3.03,0) .. controls (-2,.3) .. (-.97,0);
\draw[color=blue, thick, my dash] (.97,0) .. controls (2,.3) .. (3.03,0);
\draw[color=blue, thick, my dash] (4.97,0) .. controls (6,.3) .. (7.03,0);

\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=blue, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0);
\draw[color=blue, thick] (-3.03,0) .. controls (-2,-.3) .. (-.97,0);
\draw[color=blue, thick] (.97,0) .. controls (2,-.3) .. (3.03,0);
\draw[color=blue, thick] (4.97,0) .. controls (6,-.3) .. (7.03,0);





\draw (0, -5.5) node {type 1};
\end{scope}


\begin{scope}[xshift=17cm]
\draw[color=blue, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (-3.03,0) .. controls (-2,.3) .. (-.97,0);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);
\draw[color=blue, thick, my dash] (4.97,0) .. controls (6,.3) .. (7.03,0);

\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=blue, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0);
\draw[color=blue, thick] (-3.03,0) .. controls (-2,-.3) .. (-.97,0);
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03);
\draw[color=blue, thick] (4.97,0) .. controls (6,-.3) .. (7.03,0);





\draw (0, -5.5) node {type 2};
\end{scope}

\begin{scope}[xshift=34cm]
\draw[color=blue, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (0,-.97) .. controls (.3,-2) .. (0,-3.03);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);
\draw[color=blue, thick, my dash] (4.97,0) .. controls (6,.3) .. (7.03,0);

\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=blue, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0);
\draw[color=blue, thick] (0,-.97) .. controls (-.3,-2) .. (0,-3.03);
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03);
\draw[color=blue, thick] (4.97,0) .. controls (6,-.3) .. (7.03,0);





\draw (0, -5.5) node {type 3};
\end{scope}

\begin{scope}[yshift=-12cm]
\draw[color=blue, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (-3.03,0) .. controls (-2,.3) .. (-.97,0);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);

\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=blue, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0);
\draw[color=blue, thick] (-3.03,0) .. controls (-2,-.3) .. (-.97,0);
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03);





\draw (0, -5.5) node {type 4};
\end{scope}

\begin{scope}[xshift=17cm,yshift=-12cm]
\draw[color=blue, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (0,-.97) .. controls (.3,-2) .. (0,-3.03);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);

\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=blue, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0);
\draw[color=blue, thick] (0,-.97) .. controls (-.3,-2) .. (0,-3.03);
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03);





\draw (0, -5.5) node {type 5};
\end{scope}

\begin{scope}[xshift=34cm,yshift=-12cm]
\draw[color=blue, thick, my dash] (0,-.97) .. controls (.3,-2) .. (0,-3.03);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);

\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=blue, thick] (0,-.97) .. controls (-.3,-2) .. (0,-3.03);
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03);





\draw (0, -5.5) node {type 6};
\end{scope}

%%%%%%%
%%%%%%%


\end{tikzpicture}


==> fig_types_M2.tex <==
\begin{tikzpicture}[scale=.3,
        mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

\small
% \definecolor{blue}{rgb}{0, 0, 0.7}
% \definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}




% Border lines


\begin{scope}
\draw[color=blue, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (-3.03,0) .. controls (-2,.3) .. (-.97,0);
\draw[color=blue, thick, my dash] (.97,0) .. controls (2,.3) .. (3.03,0);
\draw[color=blue, thick, my dash] (4.97,0) .. controls (6,.3) .. (7.03,0);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);


\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=blue, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0);
\draw[color=blue, thick] (-3.03,0) .. controls (-2,-.3) .. (-.97,0);
\draw[color=blue, thick] (.97,0) .. controls (2,-.3) .. (3.03,0);
\draw[color=blue, thick] (4.97,0) .. controls (6,-.3) .. (7.03,0);
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03);




\draw (0, -5.5) node {type 1};
\end{scope}


\begin{scope}[xshift=17cm]
\draw[color=blue, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (-3.03,0) .. controls (-2,.3) .. (-.97,0);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);
\draw[color=blue, thick, my dash] (4.97,0) .. controls (6,.3) .. (7.03,0);
\draw[color=blue, thick, my dash] (0,-.97) .. controls (.3,-2) .. (0,-3.03);

\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=blue, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0);
\draw[color=blue, thick] (-3.03,0) .. controls (-2,-.3) .. (-.97,0);
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03);
\draw[color=blue, thick] (4.97,0) .. controls (6,-.3) .. (7.03,0);
\draw[color=blue, thick] (0,-.97) .. controls (-.3,-2) .. (0,-3.03);




\draw (0, -5.5) node {type 2};
\end{scope}

\begin{scope}[xshift=34cm]
\draw[color=blue, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (-3.03,0) .. controls (-2,.3) .. (-.97,0);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);
% \draw[color=blue, thick, my dash] (4.97,0) .. controls (6,.3) .. (7.03,0);
\draw[color=blue, thick, my dash] (0,-.97) .. controls (.3,-2) .. (0,-3.03);

\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=blue, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0);
\draw[color=blue, thick] (-3.03,0) .. controls (-2,-.3) .. (-.97,0);
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03);
% \draw[color=blue, thick] (4.97,0) .. controls (6,-.3) .. (7.03,0);
\draw[color=blue, thick] (0,-.97) .. controls (-.3,-2) .. (0,-3.03);




\draw (0, -5.5) node {type 3};
\end{scope}

%%%%%%%
%%%%%%%


\end{tikzpicture}


==> fig_types_tM1.tex <==
\begin{tikzpicture}[scale=.3,
        mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

\small
% \definecolor{blue}{rgb}{0, 0, 0.7}
% \definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}




% Border lines


\begin{scope}
\draw[color=red, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (-3.03,0) .. controls (-2,.3) .. (-.97,0);
\draw[color=blue, thick, my dash] (.97,0) .. controls (2,.3) .. (3.03,0);
\draw[color=red, thick, my dash] (4.97,0) .. controls (6,.3) .. (7.03,0);

\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=red, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0);
\draw[color=blue, thick] (-3.03,0) .. controls (-2,-.3) .. (-.97,0);
\draw[color=blue, thick] (.97,0) .. controls (2,-.3) .. (3.03,0);
\draw[color=red, thick] (4.97,0) .. controls (6,-.3) .. (7.03,0);





\draw (0, -5.5) node {type 1};
\end{scope}


\begin{scope}[xshift=17cm]
\draw[color=red, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (-3.03,0) .. controls (-2,.3) .. (-.97,0);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);
\draw[color=red, thick, my dash] (4.97,0) .. controls (6,.3) .. (7.03,0);

\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=red, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0);
\draw[color=blue, thick] (-3.03,0) .. controls (-2,-.3) .. (-.97,0);
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03);
\draw[color=red, thick] (4.97,0) .. controls (6,-.3) .. (7.03,0);





\draw (0, -5.5) node {type 2};
\end{scope}

\begin{scope}[xshift=34cm]
\draw[color=red, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (0,-.97) .. controls (.3,-2) .. (0,-3.03);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);
\draw[color=red, thick, my dash] (4.97,0) .. controls (6,.3) .. (7.03,0);

\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=red, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0);
\draw[color=blue, thick] (0,-.97) .. controls (-.3,-2) .. (0,-3.03);
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03);
\draw[color=red, thick] (4.97,0) .. controls (6,-.3) .. (7.03,0);





\draw (0, -5.5) node {type 3};
\end{scope}



\end{tikzpicture}


==> fig_types_tM2.tex <==
\begin{tikzpicture}[scale=.3,
        mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

\small
% \definecolor{blue}{rgb}{0, 0, 0.7}
% \definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}




% Border lines


\begin{scope}
\draw[color=red, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (-3.03,0) .. controls (-2,.3) .. (-.97,0);
\draw[color=blue, thick, my dash] (.97,0) .. controls (2,.3) .. (3.03,0);
\draw[color=red, thick, my dash] (4.97,0) .. controls (6,.3) .. (7.03,0);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);


\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=red, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0);
\draw[color=blue, thick] (-3.03,0) .. controls (-2,-.3) .. (-.97,0);
\draw[color=blue, thick] (.97,0) .. controls (2,-.3) .. (3.03,0);
\draw[color=red, thick] (4.97,0) .. controls (6,-.3) .. (7.03,0);
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03);




\draw (0, -5.5) node {type 1};
\end{scope}


\begin{scope}[xshift=20cm]
\draw[color=red, thick, my dash] (-7.03,0) .. controls (-6,.3) .. (-4.97,0);
\draw[color=blue, thick, my dash] (-3.03,0) .. controls (-2,.3) .. (-.97,0);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);
\draw[color=red, thick, my dash] (4.97,0) .. controls (6,.3) .. (7.03,0);
\draw[color=blue, thick, my dash] (0,-.97) .. controls (.3,-2) .. (0,-3.03);

\draw [very thick] (-4,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3) arc (90:-90:3) -- (-4,-3) arc (270:90:3);



% Visible lines

\draw[color=red, thick] (-7.03,0) .. controls (-6,-.3) .. (-4.97,0);
\draw[color=blue, thick] (-3.03,0) .. controls (-2,-.3) .. (-.97,0);
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03);
\draw[color=red, thick] (4.97,0) .. controls (6,-.3) .. (7.03,0);
\draw[color=blue, thick] (0,-.97) .. controls (-.3,-2) .. (0,-3.03);




\draw (0, -5.5) node {type 2};
\end{scope}



\end{tikzpicture}


==> fig_yNd.tex <==
\begin{tikzpicture}[scale=.4,
        mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

\small
% \definecolor{blue}{rgb}{0, 0, 0.7}
% \definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}




% Border lines

\draw[color=violet,  my dash] (1.93,3.03) .. controls (2.63,2) and (2.63,-2) .. (1.93,-3.03);

\draw[color=red, thick, my dash] (4,3.03) .. controls (4.7,2) and (4.7,-2) .. (4,-3.03);


\draw[color=blue, thick, my dash] (-9.03,0) .. controls (-8,.3) .. (-6.97,0);
\draw[color=blue, thick, my dash] (0,-.97) .. controls (.3,-2) .. (0,-3.03);
\draw[color=blue, thick, my dash] (0,.97) .. controls (.3,2) .. (0,3.03);
\draw[color=blue, thick, my dash] (6.97,0) .. controls (8,.3) .. (9.03,0);
%\draw[color=blue] (1.93,3.03) -- (1.93,-3.03);


\draw [very thick] (-6,0) circle (1);
\draw [very thick] (0,0) circle (1);
\draw [very thick] (6,0) circle (1);
\draw [very thick]  (-6,3)--(6,3) arc (90:-90:3) -- (-6,-3) arc (270:90:3);



% Visible lines

\draw[color=blue, thick] (-9.03,0) .. controls (-8,-.3) .. (-6.97,0) node [pos=.5,below,xshift=.5mm] {$\gamma_1$};
\draw[color=blue, thick] (0,-.97) .. controls (-.3,-2) .. (0,-3.03) node [below,xshift=.5mm] {$\gamma_0'$};
\draw[color=blue, thick] (0,.97) .. controls (-.3,2) .. (0,3.03) node [above,xshift=.5mm] {$\gamma_0$};
\draw[color=blue, thick] (6.97,0) .. controls (8,-.3) .. (9.03,0) node [pos=.5,below,xshift=.5mm] {$\gamma_2$};;

\draw [violet] (0,0) circle (1.6) node [below right=3mm,xshift=1mm,yshift=1mm] {$\beta$};
\draw [violet] (-2.1,0) arc (180:90:2.1) arc (-90:-39:2.5);
\draw [violet] (-2.1,0) arc (180:270:2.1) node [pos=.35,below left=-2pt] {$\beta'$} arc (90:39:2.5);


\draw[color=red, thick] (4,3.03) .. controls (3.3,2) and (3.3,-2) .. (4,-3.03) node [pos=0.8,left=-1pt] {$\delta$};



\end{tikzpicture}

